Noether Symmetries Generate Deterministic Energy-Harvesting Protocols

We consider the general principles for when deterministic energy harvesting (DEH) is possible. DEH means absorbing energy from a fluctuating source without entropy being absorbed. We show that the symmetry structure of the source--harvester dynamics gives a general route beyond existing examples to identify DEH capable source states. Any continuous symmetry with a conserved Noether charge induces a source-side orbit of states that all implement the same deterministic harvester transition, provided the harvester boundary states are symmetry invariant. Consequently, one DEH capable source state with nonzero asymmetry between charge sectors can generate infinitely many simultaneously DEH capable source states. A Jaynes-Cummings model, a three-spin XX chain, and an SU(2) model illustrate the construction. We further extend Noether's theorem to generalised probabilistic theories and thereby generalise our main result. We further establish an asymmetry bound for harvesting, showing that source asymmetry cannot increase on average, while DEH saturates the bound exactly preserving asymmetry.

==> classical_deh_plot.tex <==
% Scale the complete two-panel group, including labels and legends, to the
% full width available inside figure or figure*.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.30cm,
    },
    width=0.43\linewidth,
    height=0.29\linewidth,
    xmin=0,
    xmax=10.35,
    ymin=-0.04,
    ymax=1.04,
    xlabel={\(\omega t\)},
    xtick={0,2,4,6,8,10},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small, yshift=2.35em},
    grid=major,
    grid style={black!12},
    legend style={
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=0.45em,
    },
]

% --------------------------------------------------------------------------
% (a) Phase-independent normalized harvester energy gain
% --------------------------------------------------------------------------
\nextgroupplot[
    title={\textbf{(a)} Different phases of the classical source field},
    ylabel={Normalized energy harvested
        \(\Delta H_h/(2\Omega\ell)\)},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=0.45em,
        row sep=0pt,
    },
]

% The continuous curve is drawn once. The symmetry-related phases are shown
% by different markers because all four curves coincide to numerical precision.
\addplot[
    black,
    thick,
]
table [x=omega_t, y=gain_phi_0, col sep=space]
{classical_deh_phase_orbit.dat};
\addlegendentry{\(\phi_0=0\)}

\addplot[
    only marks,
    mark=triangle*,
    mark size=2.0pt,
    mark options={draw=black, fill=white},
    mark repeat=90,
    mark phase=15,
]
table [x=omega_t, y=gain_phi_pi_over_3, col sep=space]
{classical_deh_phase_orbit.dat};
\addlegendentry{\(\phi_0=\pi/3\)}

\addplot[
    only marks,
    mark=square*,
    mark size=1.7pt,
    mark options={draw=black, fill=black!35},
    mark repeat=90,
    mark phase=45,
]
table [x=omega_t, y=gain_phi_2pi_over_3, col sep=space]
{classical_deh_phase_orbit.dat};
\addlegendentry{\(\phi_0=2\pi/3\)}

\addplot[
    only marks,
    mark=o,
    mark size=1.8pt,
    mark options={draw=black},
    mark repeat=90,
    mark phase=75,
]
table [x=omega_t, y=gain_phi_pi, col sep=space]
{classical_deh_phase_orbit.dat};
\addlegendentry{\(\phi_0=\pi\)}

\addplot[
    dashed,
    black!60,
    thick,
    forget plot,
]
table [x=omega_t, y=normalized_energy, col sep=space]
{classical_deh_transfer_time.dat};

% --------------------------------------------------------------------------
% (b) Energy partitioning for the reference phase
% --------------------------------------------------------------------------
\nextgroupplot[
    title={\textbf{(b)} Energy partitioning},
    ylabel={Normalized energy},
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=0.45em,
    },
]

\addplot[
    black,
    thick,
]
table [x=omega_t, y=harvester_gain, col sep=space]
{classical_deh_energy_balance.dat};
\addlegendentry{\(\Delta H_h/(2\Omega\ell)\)}

\addplot[
    only marks,
    mark=square*,
    mark size=1.7pt,
    mark options={draw=black, fill=white},
    mark repeat=75,
    mark phase=30,
]
table [x=omega_t, y=source_loss, col sep=space]
{classical_deh_energy_balance.dat};
\addlegendentry{\(-\Delta H_s/(2\Omega\ell)\)}

\addplot[
    black!60,
    thick,
    dotted,
]
table [x=omega_t, y=interaction_energy, col sep=space]
{classical_deh_energy_balance.dat};
\addlegendentry{\(H_{\mathrm{int}}/(2\Omega\ell)\)}

\addplot[
    dashed,
    black!60,
    thick,
    forget plot,
]
table [x=omega_t, y=normalized_energy, col sep=space]
{classical_deh_transfer_time.dat};

\end{groupplot}
\end{tikzpicture}
}%


==> nonabelian_plot2.tex <==
\usetikzlibrary{arrows.meta}

% ============================================================================
% Numerical parameters for the SU(2) example
% ============================================================================

% Values used in the current Supplemental Material
\pgfmathsetmacro{\OmegaE}{0.9992837576}
\pgfmathsetmacro{\Tstar}{0.7000333028}
\pgfmathsetmacro{\OmegaETstar}{0.6995319093}

% ============================================================================
% Inset schematic
% ============================================================================

% A source spin in the inset
\newcommand{\insetspin}[3]{%
    \begin{scope}[shift={(#1:#2)}, rotate=#3]

        % Shortened angular-momentum vector
        \draw[
            ->,
            line width=2.5pt,
            >=stealth
        ] (0,-0.55) -- (0,0.75);

        % Source spin
        \filldraw[black] (0,0) circle (0.3);

    \end{scope}
}

% Five-spin source and five-level harvester
\newcommand{\fiveSpinInset}{%
    \begin{tikzpicture}[
        baseline=(current bounding box.center)
    ]

        % Harvester angular-momentum vector:
        % draw first so that the central body covers its middle section
        \draw[
            ->,
            black,
            line width=3.5pt,
            >=stealth
        ] (135:1.8) -- (-45:1.8);

        % Central five-level harvester
        \filldraw[
            fill=lightgray,
            draw=gray
        ] (0,0) circle (1.2);

        % Ground state
        \draw[
            black,
            line width=2.5pt
        ] (-0.3,-0.6) -- (0.3,-0.6);

        % Auxiliary spin-one triplet
        \draw[
            black,
            line width=2.5pt
        ] (-0.75,0) -- (-0.35,0);

        \draw[
            black,
            line width=2.5pt
        ] (-0.20,0) -- (0.20,0);

        \draw[
            black,
            line width=2.5pt
        ] (0.35,0) -- (0.75,0);

        % Excited state
        \draw[
            black,
            line width=2.5pt
        ] (-0.3,0.6) -- (0.3,0.6);

        % Five source spins
        \insetspin{90}{2.5}{-20}
        \insetspin{162}{2.5}{-60}
        \insetspin{234}{2.5}{135}
        \insetspin{306}{2.5}{170}
        \insetspin{18}{2.5}{-75}

    \end{tikzpicture}%
}

% Render the schematic outside pgfplots so circles remain circular
\savebox{\fiveSpinInsetBox}{%
    \fiveSpinInset
}

% ============================================================================
% Main figure
% ============================================================================

\begin{tikzpicture}

\begin{axis}[
    width=0.96\linewidth,
    height=0.62\linewidth,
    xlabel={$\Omega_e t$},
    ylabel={Harvester population},
    xmin=0,
    xmax=0.716,
    enlarge x limits=false,
    ymin=-0.025,
    ymax=1.025,
    ytick distance=0.2,
    tick align=inside,
    tick label style={font=\small},
    label style={font=\small},
    axis line style={line width=0.6pt},
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        draw=none,
        font=\scriptsize,
        legend columns=3,
        legend cell align=left,
        column sep=5pt,
        row sep=1pt
    }
]

% ============================================================================
% Optimal transfer time
%
% T_* = 0.7000333028
% Omega_e T_* = 0.6995319093
% ============================================================================

% Draw behind the population curves
\addplot[
    black!45,
    thin,
    densely dotted,
    no marks,
    forget plot
]
coordinates {
    (\OmegaETstar,-0.025)
    (\OmegaETstar,1.025)
};

% ============================================================================
% Harvester populations for the reference state
% ============================================================================

% Ground-state population
\addplot[
    black!75,
    thick,
    dashed,
    no marks
]
table[
    x=tau,
    y=Pg
]
{nonabelian_harvester_populations.dat};
\addlegendentry{$P_g$}

% Total auxiliary-level population
\addplot[
    black!75,
    thick,
    dashdotted,
    no marks
]
table[
    x=tau,
    y=Pa
]
{nonabelian_harvester_populations.dat};
\addlegendentry{$P_a$}

% Excited-state population for the unrotated source state
\addplot[
    black,
    very thick,
    solid,
    no marks
]
table[
    x=tau,
    y=Pe
]
{nonabelian_harvester_populations.dat};
\addlegendentry{$P_e$}

% ============================================================================
% P_e trajectories for the other three SU(2)-rotated source states
% ============================================================================

% Euler angles (0.2, 0.7, 1.1)
\addplot[
    only marks,
    black,
    mark=o,
    mark size=1.7pt,
    mark repeat=36,
    mark phase=1
]
table[
    x=tau,
    y=PeB
]
{nonabelian_orbit_populations.dat};
\addlegendentry{$(0.2,0.7,1.1)$}

% Euler angles (1.0, 0.4, 2.2)
\addplot[
    only marks,
    black,
    mark=triangle*,
    mark options={fill=white},
    mark size=2.0pt,
    mark repeat=36,
    mark phase=13
]
table[
    x=tau,
    y=PeC
]
{nonabelian_orbit_populations.dat};
\addlegendentry{$(1.0,0.4,2.2)$}

% Euler angles (2.0, 1.3, 0.5)
\addplot[
    only marks,
    black,
    mark=square*,
    mark options={fill=white},
    mark size=1.7pt,
    mark repeat=36,
    mark phase=25
]
table[
    x=tau,
    y=PeD
]
{nonabelian_orbit_populations.dat};
\addlegendentry{$(2.0,1.3,0.5)$}

% ============================================================================
% Inset: five-spin source and five-level harvester
% ============================================================================

\node[
    anchor=north west,
    inner sep=1pt,
    fill=white
]
at (axis description cs:0.25,0.96)
{%
    \scalebox{0.24}{\usebox{\fiveSpinInsetBox}}%
};

\end{axis}

\end{tikzpicture}

==> three_spin_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.85\linewidth,
    height=0.45\linewidth,
    xlabel={\(J t\)},
    ylabel={Harvester \(|1\rangle\) population},
    xmin=0, xmax=2.25,
    ymin=0, ymax=1.05,
    xtick={0, 0.5, 1, 1.1107, 1.5, 2.0},
    xticklabels={0, 0.5, 1.0, \(\frac{\pi}{2\sqrt{2}}\), 1.5, 2.0}, % Explicitly label the peak time
    ytick distance=0.2,
    legend style={draw=none, at={(0.5,1.05)}, anchor=south, font=\small, legend columns=-1},
    tick label style={font=\small},
    label style={font=\small},
]

% Plot 1: theta = 0
\addplot [
    only marks,
    mark=triangle*,
    mark size=2.5pt,
    draw=black,
    fill opacity=0,
    line width=0.5pt,
    mark repeat=15, 
    mark phase=1 % Start drawing markers at the 1st data point
] 
table [x=t, y=fidelity1, col sep=space] {Three_spin_XX_chain_simulation_data.dat};
\addlegendentry{\(\theta=0\) \quad}

% Plot 2: theta = pi/3
\addplot [
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=black!60!black,
    fill opacity=0,
    line width=0.5pt,
    mark repeat=15,
    mark phase=8 % Offset the start so circles sit between the triangles
] 
table [x=t, y=fidelity2, col sep=space] {Three_spin_XX_chain_simulation_data.dat};
\addlegendentry{\(\theta=\pi/3\) \quad}

% Plot 3: theta = pi/2
% Draws the continuous solid line underneath the markers
\addplot [
    black,
    thick
] 
table [x=t, y=fidelity3, col sep=space] {Three_spin_XX_chain_simulation_data.dat};
\addlegendentry{\(\theta=\pi/2\)}

% Optional: Add a vertical dashed line marking the exact DEH synchronization time
\draw[dashed, black!50, thick] (axis cs:1.1107,0) -- (axis cs:1.1107,1.05);

\end{axis}
\end{tikzpicture}
